Transversals of Longest Cycles in Partial $k$-Trees and Chordal Graphs

Let $lct(G)$ be the minimum cardinality of a set of vertices that intersects every longest cycle of a 2-connected graph $G$. We show that $lct(G)\leq k-1$ if $G$ is a partial $k$-tree and that $lct(G)\leq \max \{1, {\omega(G){-}3}\}$ if $G$ is chordal, where $\omega(G)$ is the cardinality of a maximum clique in $G$. Those results imply that all longest cycles intersect in 2-connected series parallel graphs and in 3-trees.

==> defs-3-tree-1.tex <==
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
\node at (0,0)[myblue,label=below :$a$,fill=myblue, circle](a) {}; 
\node at (4,0)[myblue,label=below:$b$,fill=myblue, circle](b) {};
\node at (2,3.464)[myblue,label=above:$c$,fill=myblue, circle](c) {};
\node at (5,2)[myblue,label=below   right:$v_1$,fill=black, circle](v1) {};
\node at (2,-1)[myblue,label=below left:$v_2$,fill=brown, circle](v2) {};
\node at (-1,2.5)[myblue,label=above   left:$v_3$,fill=orange, circle](v3) {};
\node at (4,4)[myblue,label= right:$v_4$,fill=magenta, circle](v4) {};
\node at (0,5)[black,label=above   left:$v_5$, fill=purple,circle](v5) {};
\node at (-3,3)[black,label=above   left:$v_6$, fill=mygreen,circle](v6) {};
\node at (6,6)[black,label=above   left:$v_7$, fill=red,circle](v7) {};

 \draw  (a) -- (b);
 \draw (b) -- (c);
 \draw (a) -- (c);
 
  \draw  (a) -- (v1);
   \draw  (b) -- (v1);
    \draw (c) -- (v1);
    
    \draw (b) -- (v2);
    \draw (c) -- (v2);
    \draw (v1) -- (v2);
    
      \draw  (a) -- (v3);
   \draw  (c) -- (v3);
    \draw  (v1) -- (v3);
    
         \draw  (a) -- (v4);
   \draw  (c) -- (v4);
    \draw  (v1) -- (v4);
    
            \draw  (a) -- (v5);
   \draw  (c) -- (v5);
    \draw  (v3) -- (v5);    
    

         \draw  (a) -- (v6);
   \draw  (v5) -- (v6);
    \draw  (v3) -- (v6);    
    
         \draw  (c) -- (v7);
   \draw  (v1) -- (v7);
    \draw  (v4) -- (v7);    
    
  \end{tikzpicture}

==> defs-3-tree-2.tex <==
\begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]

\node[ ]  (V1) at (0,-2) {$ $};

\node[draw=black,fill=black!20,ellipse]  (V1) at (0,0) {$a,b,c,v_1$};
\node[draw=brown,fill=brown!20,ellipse]  (V2) at (4,2) {$b,c,v_1,v_2$};
\node[draw=orange,fill=orange!20,ellipse]  (V3) at (-4,2) {$a,c,v_1,v_3$};
\node[draw=pink,fill=pink!20,ellipse]  (V4) at (0,2) {$a,c,v_1,v_4$};
\node[draw=purple,fill=purple!20,ellipse]  (V5) at (-4,4) {$a,c,v_3,v_5$};
\node[draw=mygreen,fill=mygreen!20,ellipse]  (V6) at (-4,6) {$a,v_3,v_5,v_6$};
\node[draw=red,fill=red!20,ellipse]  (V7) at (0,4) {$v_1,v_4,c,v_7$};


\draw (V1) -- (V2);    
\draw (V1) -- (V3);
\draw (V1) -- (V4); 
\draw (V3) -- (V5);
\draw (V5) -- (V6);   
\draw (V4) -- (V7);
  \end{tikzpicture}


==> defs-chordal-1.tex <==
%defs-chordal-1
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]

    \node at (5,-1.3)[myblue,label=above :$v_1$,fill=black, circle](v1) {};
    \node at (8,-3.5)[myblue,label=above right:$v_2$,fill=black, circle](v2) {};
    \node at (7,-7)[myblue,label= right:$v_3$,fill=black, circle](v3) {};
    \node at (3,-7)[myblue,label=below:$v_4$,fill=black, circle](v4) {};
    \node at (2,-3.5)[myblue,label=above left:$v_5$,fill=black, circle](v5) {};
    
    \node at (8.5,-5.5)[myblue,label= right:$v_6$,fill=black, circle](v6) {};
    \node at (0,-2.5)[myblue,label= above:$v_7$,fill=black, circle](v7) {};
    \node at (3,-0.5)[myblue,label=above:$v_8$,fill=black, circle](v8) {};
    \node at (0.65,-6)[myblue,label=left:$v_9$,fill=black, circle](v9) {};

    \draw  (v1) -- (v2);
    \draw  (v1) -- (v3);
    \draw  (v1) -- (v4);
    \draw  (v1) -- (v5);
    \draw  (v2) -- (v3);
    \draw  (v2) -- (v4);
    \draw  (v2) -- (v5);
    \draw  (v3) -- (v4);
    \draw  (v3) -- (v5);
    \draw  (v4) -- (v5);
    
    \draw  (v2) -- (v6);
    \draw  (v3) -- (v6);
    \draw  (v1) -- (v7);
    \draw  (v4) -- (v7);
    \draw  (v5) -- (v7);
    \draw  (v1) -- (v8);
    \draw  (v5) -- (v8);
    \draw  (v7) -- (v8);
    \draw  (v4) -- (v9);
    \draw  (v5) -- (v9);
    \draw  (v7) -- (v9);
    
\end{tikzpicture}

==> defs-chordal-2.tex <==
%defs-chordal-2
\begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]

\node[]  (Vv) at (0,-2) {$ $};

\node[draw=blue,fill=blue!20,circle]  (V1) at (0.5,1) {$v_1,v_2,v_3,v_4,v_5$};
\node[draw=blue,fill=blue!20,circle]  (V2) at (-4,2) {$v_1,v_4,v_5,v_7$};
\node[draw=blue,fill=blue!20,circle]  (V3) at (-4,6) {$v_1,v_5,v_7,v_8$};
\node[draw=blue,fill=blue!20,circle]  (V4) at (-8,4) {$v_4,v_5,v_7,v_9$};
\node[draw=blue,fill=blue!20,circle]  (V5) at (4,3) {$v_2,v_3,v_6$};


\draw (V2) -- (V2);    
\draw (V2) -- (V3);
\draw (V2) -- (V1);
\draw (V2) -- (V4);
\draw (V1) -- (V5);
\end{tikzpicture}

==> defs-fenced-crosses-1.tex <==
%defs-fenced-crosses-1
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=below left :$c$,fill=black, circle](c) {};
    \node at (3,0)[myblue,label=below right:$d$,fill=black, circle](d) {};
    \node at (1.5,2.5981)[myblue,label=above :$b$,fill=black, circle](b) {};
    \node at (3.5,2.5981)[myblue,label=above right:$v_1$,fill=black, circle](v1) {};
    \node at (4.25,1.4)[myblue,label=below right:$v_2$,fill=black, circle](v2) {};
    \node at (-0.5,2.5981)[myblue,label=above left:$v_3$,fill=black, circle](v3) {};

    \node at (1.5,0.866)[myblue,label=above   left:$a$,fill=black, circle](a) {};
    \node at (-1.25,1.4)[myblue,label=below left:$v_4$,fill=black, circle](v4) {};
    \node at (1.5,-1.4)[myblue,label=below left:$v_5$,fill=black, circle](v5) {};


    \draw  (a) -- (b);
    \draw  (b) -- (c);
    \draw  (a) -- (c);
    \draw (a) -- (d);
    \draw (b) -- (d);
    \draw (c) -- (d);
    
    \draw (b) -- (v1);
    \draw (d) -- (v1);
    \draw (b) -- (v2);
    \draw (d) -- (v2);
    
    \draw (b) -- (v3);
    \draw (c) -- (v4);
    \draw (v3) -- (v4);
    \draw (v3) -- (c);
    \draw (v4) -- (b);
    
    \draw (a) -- (v1);
    \draw (a) -- (v2);
    \draw (a) -- (v5);
    \draw (v5) -- (c);

\end{tikzpicture}

==> defs-fenced-crosses-2.tex <==
%defs-fenced-crosses-2
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=below left :$c$,fill=black, circle](c) {};
    \node at (3,0)[myblue,label=below right:$d$,fill=black, circle](d) {};
    \node at (1.5,2.5981)[myblue,label=above :$b$,fill=black, circle](b) {};
    \node at (3.5,2.5981)[myblue,label=above right:$v_1$,fill=black, circle](v1) {};
    \node at (4.25,1.4)[myblue,label=below right:$v_2$,fill=black, circle](v2) {};
    \node at (-0.5,2.5981)[myblue,label=above left:$v_3$,fill=black, circle](v3) {};

    \node at (1.5,0.866)[myblue,label=above   left:$a$,fill=black, circle](a) {};
    \node at (-1.25,1.4)[myblue,label=below left:$v_4$,fill=black, circle](v4) {};
    \node at (1.5,-1.4)[myblue,label=below left:$v_5$,fill=black, circle](v5) {};


    \draw  [color=myblue][line width=1.7pt] (a) -- (b);
    \draw  (b) -- (c);
    \draw  [color=myblue][line width=1.7pt] (a) -- (c);
    \draw (a) -- (d);
    \draw  [color=mygreen] [line width=1.7pt] (b) -- (d);
    \draw  [color=mygreen] [line width=1.7pt] (c) -- (d);
    
    \draw [dashed] [color=red] [line width=1.0pt] (b) -- (v1);
    \draw [dashed] [color=red] [line width=1.0pt] (d) -- (v1);
    \draw [dashed] [color=red] [line width=1.0pt] (b) -- (v2);
    \draw [dashed] [color=red] [line width=1.0pt] (d) -- (v2);
    
    \draw  (a) -- (v2);

    
    \draw [color=myblue][line width=2pt](b) -- (v3);
    \draw  [color=myblue][line width=2pt](c) -- (v4);
    \draw  [color=myblue][line width=2pt](v3) -- (v4);
    \draw  [color=mygreen] [line width=2pt] (v3) -- (c);
    \draw  [color=mygreen] [line width=2pt] (v4) -- (b);
    
    \draw  [dotted] [color=purple][line width=1.5pt](a) -- (v1);
    \draw   [dotted] [color=purple][line width=1.5pt] (a) -- (v5);
    \draw (v5) -- (c);

    \end{tikzpicture}

==> defs-fenced-crosses-3.tex <==
%defs-fenced-crosses-3
\begin{tikzpicture}
[scale=0.7, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
 
    \node at (0,0)[myblue,label=below left :$c$,fill=black, circle](c) {};
    \node at (3,0)[myblue,label=below right:$d$,fill=black, circle](d) {};
    \node at (1.5,2.5981)[myblue,label=above :$b$,fill=black, circle](b) {};
    \node at (3.5,2.5981)[myblue,label=above right:$v_1$,fill=black, circle](v1) {};
    \node at (4.25,1.4)[myblue,label=below right:$v_2$,fill=black, circle](v2) {};
    \node at (-0.5,2.5981)[myblue,label=above left:$v_3$,fill=black, circle](v3) {};

    \node at (1.5,0.866)[myblue,label=above   left:$a$,fill=black, circle](a) {};
    \node at (-1.25,1.4)[myblue,label=below left:$v_4$,fill=black, circle](v4) {};
    \node at (1.5,-1.4)[myblue,label=below left:$v_5$,fill=black, circle](v5) {};


    \draw  (a) -- (b);
    \draw  [dashed] [color=red] [line width=1.0pt] (b) -- (c);
    \draw (a) -- (c);
    \draw  (a) -- (d);
    \draw  (b) -- (d);
    \draw (c) -- (d);
    
    \draw (b) -- (v1);
    \draw (d) -- (v1);
    \draw (d) -- (v2);
    \draw  [dashed] [color=red] [line width=1.0pt] (b) -- (v2);
    \draw  [dashed] [color=red] [line width=1.0pt] (a) -- (v2);
    
    \draw  (b) -- (v3);
    \draw   (c) -- (v4);
    \draw (v3) -- (v4);
    \draw (v3) -- (c);
    \draw (v4) -- (b);
    
    \draw (a) -- (v1);
    \draw  [dashed] [color=red] [line width=1.0pt] (a) -- (v5);
    \draw  [dashed] [color=red] [line width=1.0pt] (v5) -- (c);

\end{tikzpicture}

==> defs-tree-dec-1.tex <==
%defs-tree-dec-1
\begin{tikzpicture}
[scale=0.5, label distance=3pt, every node/.style={fill,circle,inner sep=0pt,minimum size=6pt}]
    \node at (0,2.5981)[myblue,label=left :$v_1$,fill=black, circle](v1) {};
    \node at (0,0)[myblue,label=below left :$v_8$,fill=black, circle](v8) {};
    \node at (0,5.1962)[myblue,label=above left:$v_5$,fill=black, circle](v5) {};
    
    \node at (3,0)[myblue,label=below:$v_4$,fill=black, circle](v4) {};
    \node at (3,5.1962)[myblue,label=above:$v_2$,fill=black, circle](v2) {};
    
    \node at (6,0)[myblue,label=below right:$v_7$,fill=black, circle](v7) {};
    \node at (6,2.5981)[myblue,label=above right:$v_3$,fill=black, circle](v3) {};
    \node at (6,5.1962)[myblue,label=above right:$v_6$,fill=black, circle](v6) {};

    \draw (v1) -- (v2);
    \draw (v2) -- (v3);
    \draw (v3) -- (v4);
    \draw (v1) -- (v4);;

    \draw (v1) -- (v5);
    \draw (v2) -- (v5);
    \draw (v5) -- (v6);
    \draw (v2) -- (v6);
    \draw (v3) -- (v7);
    \draw (v3) -- (v6);
    \draw (v4) -- (v7);
    \draw (v4) -- (v8);
    \draw (v1) -- (v8);
        
\end{tikzpicture}

==> defs-tree-dec-2.tex <==
%defs-tree-dec-2
\begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]
 \node at (0,-2)[ellipse](t5) {$ $};
     \node at
    (2,2)[draw=black,ellipse](t1) {$v_1,v_2,v_3,v_4$};
    \node at (0,0)[draw=black,ellipse](t5) {$v_1,v_4,v_8$};
    \node at (4,0)[draw=black,ellipse](t4) {$v_3,v_4,v_7$};
    \node at (4,4)[draw=black,ellipse](t3) {$v_2,v_3,v_6$};
    \node at (0,4)[draw=black,ellipse](t2) {$v_1,v_2,v_5$};
    
    \draw (t1) -- (t2);
    \draw (t1) -- (t3);
    \draw (t1) -- (t4);
    \draw (t1) -- (t5);
\end{tikzpicture}


==> defs-tree-dec-3.tex <==
%defs-tree-dec-3

  \begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]
 \node at (0,-1.5)[ellipse](t5) {$ $};
     \node at
    (4,4)[draw=black,ellipse](t1) {$v_1,v_2,v_3$};
     \node at
    (4,2)[draw=black,ellipse](t2) {$v_1,v_3,v_4$};
    \node at (0,0)[draw=black,ellipse](t6) {$v_1,v_4,v_8$};
    \node at (8,0)[draw=black,ellipse](t5) {$v_3,v_4,v_7$};
    \node at (8,6)[draw=black,ellipse](t4) {$v_2,v_3,v_6$};
    \node at (0,6)[draw=black,ellipse](t3) {$v_1,v_2,v_5$};
    
    \draw (t1) -- (t2);
    \draw (t1) -- (t3);
    \draw (t2) -- (t6);
    \draw (t1) -- (t4);
    \draw (t2) -- (t5);
\end{tikzpicture}

==> helly-trees.tex <==
\begin{tikzpicture}
[scale=0.5, every node/.style={scale=0.7}]
\node[draw=black,fill=black!20,circle]  (t) at (-1,0) {$t$};
\node[draw=black,fill=black!20,circle]  (tt) at (2,0) {$t'$};

\node[draw=black,circle,scale=1.5]  (v1) at (-3,2) {$ $};
\node[draw=black,circle,scale=1.5]  (v2) at (-5,2) {$ $};
\node[draw=black,circle,scale=1.5]  (v3) at (-4,4) {$ $};

\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v4) at (-3,-1) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v5) at (-1.75,-2.75) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v6) at (-5,-2) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v9) at (-3.5,-4) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v7) at (-6,-4) {$ $};
\node[draw=mygreen,fill=mygreen!20,circle,scale=1.5]  (v8) at (-6,0) {$ $};
\node[draw=black,circle,scale=1.5]  (v10) at (0,-4) {$ $};

\node[draw=black,circle,scale=1.5]  (u1) at (6,2) {$ $};
\node[draw=black,circle,scale=1.5]  (u2) at (4,2) {$ $};
\node[draw=black,circle,scale=1.5]  (u3) at (5,4) {$ $};

\node[draw=black,circle,scale=1.5]  (u5) at (2,2) {$ $};
\node[draw=black,circle,scale=1.5]  (u6) at (1,4) {$ $};

\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u7) at (9,-1) {$ $};
\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u8) at (4.5,-1) {$ $};
\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u9) at (7,-1.5) {$ $};
\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u10) at (4,-3) {$ $};
\node[draw=black,circle,scale=1.5]  (u11) at (2,-2) {$ $};
\node[draw=blue,fill=blue!20,circle,scale=1.5]  (u12) at (6.5,0.5) {$ $};
\node[draw=black,circle,scale=1.5]  (u13) at (8.5,-3) {$ $};
\node[draw=black,circle,scale=1.5]  (u14) at (6,-3.5) {$ $};
\node[draw=black,circle,scale=1.5]  (u15) at (2.5,-4) {$ $};
\node[draw=black,circle,scale=1.5]  (u16) at (0,-2.2) {$ $};

\node[scale=2] at (-7.5,0) {$Q$};
\node[scale=2] at (8.5,0) {$P$};

\draw [->, red, thick] (t) to[bend right=30]  (tt); 
\draw [->, red, thick] (tt) to[bend right=30]  (t);

\draw (t) -- (v1);
\draw (v2) -- (v1);
\draw (v3) -- (v1);

\draw (t) -- (v4);
\draw [mygreen, thick](v6) -- (v4);
\draw[mygreen, thick] (v6) -- (v8);
\draw [mygreen, thick](v6) -- (v7);
\draw[mygreen, thick] (v4) -- (v5);
\draw [mygreen, thick](v9) -- (v5);
\draw (v10) -- (v5);

\draw (tt) -- (u5);
\draw (u5) -- (u6); 

\draw (tt) -- (u2);
\draw (u2) -- (u3); 
\draw (u2) -- (u1); 

\draw (tt) -- (u8);
\draw [blue, thick](u9) -- (u7); 
\draw[blue, thick] (u8) -- (u9);
\draw[blue, thick] (u8) -- (u12);
\draw [blue, thick](u8) -- (u10);
\draw (u14) -- (u9);
\draw (u13) -- (u9);
\draw (u11) -- (u15);
\draw (u11) -- (u16);

\draw (tt) -- (u11);
  \end{tikzpicture}
